Evaluating Dissemination and Implementation Strategies to Develop Clinical Software

Clinical software has become a significant contribution to support clinical management and intra-hospital processes. In this regard, the success or failure of clinical software is mostly yielded on a suitable requirements elicitation process. Although several techniques and approaches address this process, the complexity of clinical services and the variety of clinicians involved in those services make it challenging to elicit requirements. To address this concern, in our previous work, we have proposed the D&I Framework. This collaborative technique translates clinical priorities into guidelines for eliciting software requirements in the healthcare context using implementation and dissemination strategies. This article evaluates the functionalities and tasks implemented in a clinical bed management system whose requirements were elicited using the D&I Framework. We focused on evaluating clinicians' usability expectation levels using a specific questionnaire executed in 2018 and 2020. The results show that, in comparison with the first release (2018) and the last one (2020), clinicians perceive an improvement in the functionalities and tasks implemented in the system. This study introduces the effects of implementation and dissemination strategies to elicit pragmatic clinical requirements.

==> figures/distribution.tex <==
\begin{tikzpicture}
\footnotesize
\begin{axis}[
    width=18.5cm, height=5.0cm,
    symbolic x coords={A1,A2,A3,B4,B5,B6,B7,B8,B9,B10,B11,B12,C13,C14,C15,C16,C17,D18,D19,D20},
    ytick={0,0.5,1,1.5,2,2.5,3,3.5,4,4.5,5},
    ybar,
    ylabel= Average Health-ITUES responses,
    xlabel= Health-ITUES questions,
    every node near coord/.append style={rotate=90, anchor=west},
    %yticklabel={$\pgfmathprintnumber{\tick}\%$},
	bar width=7pt,
	enlargelimits=0.05,
    legend style={at={(0.5,-0.35)},
      anchor=north,legend columns=-1},
    xtick=data,
    nodes near coords,
    %nodes near coords*={\pgfmathprintnumber\pgfplotspointmeta \%},
    nodes near coords align={vertical},
    axis x line*=bottom,
    axis y line*=left,
    ]

\addplot [fill=green!50] coordinates {(A1,3.1)
(A2,3.05)
(A3,3.35)
(B4,2.55)
(B5,2.45)
(B6,2.5)
(B7,3)
(B8,2.85)
(B9,2.55)
(B10,2.55)
(B11,2.5)
(B12,2.55)
(C13,2.95)
(C14,3.45)
(C15,3.1)
(C16,3.4)
(C17,3.9)
(D18,2.7)
(D19,2.8)
(D20,2.9)};

\addplot [fill=blue!50] coordinates {
(A1,3.45833333333333)
(A2,3.47916666666667)
(A3,3.58333333333333)
(B4,2.6875)
(B5,2.64583333333333)
(B6,3.16666666666667)
(B7,3.0625)
(B8,3.22916666666667)
(B9,3.14583333333333)
(B10,3.10416666666667)
(B11,2.83333333333333)
(B12,2.70833333333333)
(C13,3.60416666666667)
(C14,3.66666666666667)
(C15,3.72916666666667)
(C16,3.70833333333333)
(C17,4.4375)
(D18,2.91)
(D19,3.08333333333333)
(D20,2.89583333333333)};
\legend{\strut 2018,\strut 2020}
\end{axis}
\end{tikzpicture}
